Pruning by Block Benefit: Exploring the Properties of Vision Transformer Blocks during Domain Adaptation

Vision Transformer have set new benchmarks in several tasks, but these models come with the lack of high computational costs which makes them impractical for resource limited hardware. Network pruning reduces the computational complexity by removing less important operations while maintaining performance. However, pruning a model on an unseen data domain, leads to a misevaluation of weight significance, resulting in suboptimal resource assignment. In this work, we find that task-sensitive layers initially fail to improve the feature representation on downstream tasks, leading to performance loss for early pruning decisions. To address this problem, we introduce Pruning by Block Benefit (P3B), a pruning method that utilizes the relative contribution on block level to globally assign parameter resources. P3B identifies low-impact components to reduce parameter allocation while preserving critical ones. Classical pruning mask optimization struggles to reactivate zero-mask-elements. In contrast, P3B sets a layerwise keep ratio based on global performance metrics, ensuring the reactivation of late-converging blocks. We show in extensive experiments that P3B is a state of the art pruning method with most noticeable gains in transfer learning tasks. Notably, P3B is able to conserve high performance, even in high sparsity regimes of 70% parameter reduction while only losing 0.64% in accuracy.

==> plots/appendix_blockImp_experimentNeccReorder.tex <==
\begin{Huge}
\begin{tikzpicture}
\begin{groupplot}[group style={group size= 2 by 4, 
                                horizontal sep=3cm},
                    %height = 0.7\textwidth,width=\textwidth
                    ]
    
    \pgfplotsset{/pgfplots/group/.cd, vertical sep=0.1cm}



    % *****************************
    % IMNET
    % *****************************
    \nextgroupplot[title= \shortstack{\textbf{Classificaton BP $\Delta\Psi^c_i$} \\ Attention Blocks},
    width = 1\linewidth, height = 0.5\linewidth,
    %ylabel=\empty,
    %ylabel=\Large Deit~\cite{deit_distill},
    %y label style={at={(0,0)}},
    ylabel=BP $\Delta\Psi_i$,
    y label style={at={(-0.1,0.5)}},
    xmin=1, xmax=12, 
    ymin=-0.045, ymax=0.45,
    xticklabels=\empty,
    xtick distance = 1, 
    ytick distance = 0.1,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    legend style = {at={(1.05,-3.6)}, anchor=south, legend columns=2}
    ]
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}

    \addplot[red, very thick] table [x=idx,y=trainableIMNET0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_ATTN.csv};
    \addplot[blue, very thick] table [x=idx,y=frozenIMNET0.5,col sep=comma] 
    {plots/results/trainable_vs_frozen_blockImp_clsToken_ATTN.csv};

    %\addplot[Salmon, very thick] table [x=idx,y=trainableIMNET0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_ATTN.csv};
    %\addplot[blue, very thick] table [x=idx,y=frozenIMNET0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_ATTN.csv};


    \legend{\hspace*{0.5cm}trainable model \hspace*{0.5cm}, 
            \hspace*{0.5cm}frozen    model \hspace*{0.5cm}}
    %\legend{\hspace{-.6cm}Epoch, {\ }, BP-Class ($\Delta\Psi^c$), BP-Patch ($\Delta\Psi^p$)}
    %\legend{BPI Class, BPI Patch}

    \nextgroupplot[title= \shortstack{\textbf{Patch BP $\Delta\Psi^p_i$} \\ MLP Blocks},
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1\textwidth, height = 0.5\linewidth,
    xlabel=\empty, 
    %ylabel=\empty,
    ylabel=\LARGE \shortstack{Imagenet-1K \\ \cite{krizhevsky_imagenet_2012}},
    y label style={at={(1.2,0.5)}},
    xmin=1, xmax=12, 
    ymin=-0.022, ymax=0.22,
    xticklabels=\empty,
    %yticklabel=\empty,
    xtick distance = 1, 
    ytick distance = 0.05,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    %legend style = {at={(0.5,-3.8)}, anchor=south, legend columns=1}
    ]

    %\addplot[red, very thick] table [x=idx,y=trainableIMNET0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_MLP.csv};
    %\addplot[blue, very thick] table [x=idx,y=frozenIMNET0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_MLP.csv};

    \addplot[red, very thick] table [x=idx,y=trainableIMNET0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_MLP.csv};
    \addplot[blue, very thick] table [x=idx,y=frozenIMNET0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_MLP.csv};


    
    %\legend{trainable patch token, frozen patch token}
    
    % *****************************
    % CIAFR
    % *****************************
    \nextgroupplot[
    width = 1\textwidth, height = 0.5\linewidth,
    %ylabel=\empty,
    %ylabel=\Large DinoV1~\cite{Caron_2021_ICCV},
    ylabel=BP $\Delta\Psi_i$,     
    y label style={at={(-0.1,0.5)}},
    xmin=1, xmax=12, 
    ymin=-0.025, ymax=0.25,
    xticklabels=\empty,
    xtick distance = 1, 
    ytick distance = 0.1,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    %legend style = {at={(0.05,0.15)}, anchor=north west, legend columns=2}
    %legend style = {at={(0.05,0.93)}, anchor=north west, legend columns=2}
    ]

    \addplot[red, very thick] table [x=idx,y=trainableCIFAR0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_ATTN.csv};
    \addplot[blue, very thick] table [x=idx,y=frozenCIFAR0.5,col sep=comma] 
    {plots/results/trainable_vs_frozen_blockImp_clsToken_ATTN.csv};

    %\addplot[Salmon, very thick] table [x=idx,y=trainableCIFAR0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_ATTN.csv};
    %\addplot[blue, very thick] table [x=idx,y=frozenCIFAR0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_ATTN.csv};

  
    \nextgroupplot[
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1\textwidth, height = 0.5\linewidth,
    xlabel=\empty, 
    %ylabel=\empty,
    ylabel=\LARGE \shortstack{CIAFR100 \\ \cite{Krizhevsky2009cifar}},
    y label style={at={(1.2,0.5)}},
    xmin=1, xmax=12, 
    ymin=-0.0125, ymax=0.125,
    xticklabels=\empty,
    %yticklabel=\empty,
    xtick distance = 1, 
    ytick distance = 0.05,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ]

    %\addplot[red, very thick] table [x=idx,y=trainableCIFAR0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_MLP.csv};
    %\addplot[blue, very thick] table [x=idx,y=frozenCIFAR0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_MLP.csv};

    \addplot[red, very thick] table [x=idx,y=trainableCIFAR0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_MLP.csv};
    \addplot[blue, very thick] table [x=idx,y=frozenCIFAR0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_MLP.csv};

 
  

    % *****************************
    % IFOOD
    % *****************************
    \nextgroupplot[
    width = 1\textwidth, height = 0.5\linewidth,
    xlabel=\empty,
    %ylabel=\empty,
    %ylabel=\Large Scratch,
    ylabel=BP $\Delta\Psi_i$,     
    y label style={at={(-0.1,0.5)}},
    xmin=1, xmax=12, 
    ymin=-0.025, ymax=0.25,
    xticklabels=\empty,
    xtick distance = 1, 
    ytick distance = 0.1,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    %legend style = {at={(0.05,0.15)}, anchor=north west, legend columns=2}
    %legend style = {at={(0.05,0.93)}, anchor=north west, legend columns=2}
    ]

    \addplot[red, very thick] table [x=idx,y=trainableIFOOD0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_ATTN.csv};
    \addplot[blue, very thick] table [x=idx,y=frozenIFOOD0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_ATTN.csv};

    %\addplot[Salmon, very thick] table [x=idx,y=trainableIFOOD0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_ATTN.csv};
    %\addplot[blue, very thick] table [x=idx,y=frozenIFOOD0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_ATTN.csv};

 
    \nextgroupplot[
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1\textwidth, height = 0.5\linewidth,
    xlabel=\empty, 
    %ylabel=\empty,
    ylabel=\LARGE \shortstack{IFOOD \\ \cite{kaur2019ifood}},
    y label style={at={(1.2,0.5)}},
    xticklabels=\empty,
    %yticklabel=\empty,
    xmin=1, xmax=12, 
    ymin=-0.0125, ymax=0.125,
    xtick distance = 1, 
    ytick distance = 0.05,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ]

    %\addplot[red, very thick] table [x=idx,y=trainableIFOOD0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_MLP.csv};
    %\addplot[blue, very thick] table [x=idx,y=frozenIFOOD0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_MLP.csv};

    \addplot[red, very thick] table [x=idx,y=trainableIFOOD0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_MLP.csv};
    \addplot[blue, very thick] table [x=idx,y=frozenIFOOD0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_MLP.csv};


    % *****************************
    % INAT19
    % *****************************
    \nextgroupplot[
    width = 1\textwidth, height = 0.5\linewidth,
    xlabel=block index $i$,
    x label style={at={(0.5,-0.1)}},
    %ylabel=\empty,
    %ylabel=\Large Scratch,
    ylabel=BP $\Delta\Psi_i$,     
    y label style={at={(-0.1,0.5)}},
    xmin=1, xmax=12, 
    ymin=-0.045, ymax=0.45,
    %xticklabels=\empty,
    xtick distance = 1, 
    ytick distance = 0.1,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    %legend style = {at={(0.05,0.15)}, anchor=north west, legend columns=2}
    %legend style = {at={(0.05,0.93)}, anchor=north west, legend columns=2}
    ]

    \addplot[red, very thick] table [x=idx,y=trainableINAT0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_ATTN.csv};
    \addplot[blue, very thick] table [x=idx,y=frozenINAT0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_ATTN.csv};

    %\addplot[Salmon, very thick] table [x=idx,y=trainableINAT0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_ATTN.csv};
    %\addplot[blue, very thick] table [x=idx,y=frozenINAT0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_ATTN.csv};

 
    \nextgroupplot[
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1\textwidth, height = 0.5\linewidth,
    xlabel=block index $i$, 
    x label style={at={(0.5,-0.1)}},
    %ylabel=\empty,
    ylabel=\LARGE \shortstack{INAT19 \\ \cite{2019inaturalist}},
    y label style={at={(1.2,0.5)}},
    %yticklabel=\empty,
    xmin=1, xmax=12, 
    ymin=-0.022, ymax=0.22,
    xtick distance = 1, 
    ytick distance = 0.05,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ]

    %\addplot[red, very thick] table [x=idx,y=trainableINAT0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_MLP.csv};
    %\addplot[blue, very thick] table [x=idx,y=frozenINAT0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_clsToken_MLP.csv};

    \addplot[red, very thick] table [x=idx,y=trainableINAT0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_MLP.csv};
    \addplot[blue, very thick] table [x=idx,y=frozenINAT0.5,col sep=comma] {plots/results/trainable_vs_frozen_blockImp_patches_MLP.csv};



    
\end{groupplot}


\end{tikzpicture}
\end{Huge}

==> plots/appendix_block_discriminance.tex <==


\begin{tikzpicture}

\begin{groupplot}[group style={group size= 2 by 4},
                %height =0.7\textheight,
                %width=\linewidth,
                title=test]
    
    \pgfplotsset{/pgfplots/group/.cd, vertical sep=0.1cm}

    %*****************************
    % FIGURE 11
    %*****************************

    \nextgroupplot[title=Deit-S,
        %width = 0.5\linewidth, 
        %height = 0.2\texthight,
        ylabel=\large \shortstack{BP $\Delta\Psi$},
        %y label style={at={(1.3,0.5)}},
        ytick distance = 0.1,
        %ymin=-0.05, %ymax=0.3, 
        xmin=1, xmax=12, 
        xticklabels=\empty,
        xtick distance = 1, 
        minor tick num = 1,
        xmajorgrids=true, ymajorgrids=true,
        xminorgrids=true, yminorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        ]

    
    \addplot[Red, mark=square*] table[x=blockidx,y=e50attnimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitS_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square*] table[x=blockidx,y=e50attnimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitS_pr50_sepAttnMlp.csv};
    
    \addplot[Red, mark=square] table[x=blockidx,y=e50mlpimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitS_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square] table[x=blockidx,y=e50mlpimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitS_pr50_sepAttnMlp.csv};

    %*****************************
    % FIGURE 12
    %*****************************

    \nextgroupplot[title=Deit-T,
        %width = 0.5\linewidth, %height = 0.2\texthight,
        ylabel=\shortstack{Imagenet-1k \\ \cite{krizhevsky_imagenet_2012}},
        y label style={at={(1.3,0.5)}},
        ytick distance = 0.1,
        %ymin=-0.05, %ymax=0.3, 
        xmin=1, xmax=12, 
        xticklabels=\empty,
        xtick distance = 1, 
        minor tick num = 1,
        xmajorgrids=true, ymajorgrids=true,
        xminorgrids=true, yminorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        ]
    
    \addplot[Red, mark=square*] table[x=blockidx,y=e50attnimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitT_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square*] table[x=blockidx,y=e50attnimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitT_pr50_sepAttnMlp.csv};
    
    \addplot[Red, mark=square] table[x=blockidx,y=e50mlpimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitT_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square] table[x=blockidx,y=e50mlpimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitT_pr50_sepAttnMlp.csv};

    %*****************************
    % FIGURE 21
    %*****************************

    \nextgroupplot[title=\empty,
        %width = 0.5\linewidth, %height = 0.2\texthight,
        ylabel=\large \shortstack{BP $\Delta\Psi$},
        %y label style={at={(1.3,0.5)}},
        ytick distance = 0.1,
        %ymin=-0.05, %ymax=0.3, 
        xmin=1, xmax=12, 
        xticklabels=\empty,
        xtick distance = 1, 
        minor tick num = 1,
        xmajorgrids=true, ymajorgrids=true,
        xminorgrids=true, yminorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        ]

    
    \addplot[Red, mark=square*] table[x=blockidx,y=e50attnimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_INAT_DeitS_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square*] table[x=blockidx,y=e50attnimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_INAT_DeitS_pr50_sepAttnMlp.csv};
    
    \addplot[Red, mark=square] table[x=blockidx,y=e50mlpimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_INAT_DeitS_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square] table[x=blockidx,y=e50mlpimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_INAT_DeitS_pr50_sepAttnMlp.csv};

    %*****************************
    % FIGURE 22
    %*****************************

    \nextgroupplot[title=\empty,
        %width = 0.5\linewidth, %height = 0.2\texthight,
        ylabel=\shortstack{INAT19 \\ \cite{2019inaturalist}},
        y label style={at={(1.3,0.5)}},
        ytick distance = 0.1,
        %ymin=-0.05, %ymax=0.3, 
        xmin=1, xmax=12, 
        xticklabels=\empty,
        xtick distance = 1, 
        minor tick num = 1,
        xmajorgrids=true, ymajorgrids=true,
        xminorgrids=true, yminorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        ]
    
    \addplot[Red, mark=square*] table[x=blockidx,y=e50attnimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_INAT_DeitT_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square*] table[x=blockidx,y=e50attnimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_INAT_DeitT_pr50_sepAttnMlp.csv};
    
    \addplot[Red, mark=square] table[x=blockidx,y=e50mlpimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_INAT_DeitT_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square] table[x=blockidx,y=e50mlpimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_INAT_DeitT_pr50_sepAttnMlp.csv};


    %*****************************
    % FIGURE 31
    %*****************************

    \nextgroupplot[title=\empty,
        %width = 0.5\linewidth, %height = 0.2\texthight,
        ylabel=\large \shortstack{BP $\Delta\Psi$},
        %y label style={at={(1.3,0.5)}},
        ytick distance = 0.1,
        %ymin=-0.05, %ymax=0.3, 
        xmin=1, xmax=12, 
        xticklabels=\empty,
        xtick distance = 1, 
        minor tick num = 1,
        xmajorgrids=true, ymajorgrids=true,
        xminorgrids=true, yminorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        ]

    
    \addplot[Red, mark=square*] table[x=blockidx,y=e50attnimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_IFOOD_DeitS_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square*] table[x=blockidx,y=e50attnimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_IFOOD_DeitS_pr50_sepAttnMlp.csv};
    
    \addplot[Red, mark=square] table[x=blockidx,y=e50mlpimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_IFOOD_DeitS_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square] table[x=blockidx,y=e50mlpimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_IFOOD_DeitS_pr50_sepAttnMlp.csv};

    %*****************************
    % FIGURE 32
    %*****************************

    \nextgroupplot[title=\empty,
        %width = 0.5\linewidth, %height = 0.2\texthight,
        ylabel=\shortstack{IFOOD \\ \cite{kaur2019ifood}},
        y label style={at={(1.3,0.5)}},
        ytick distance = 0.1,
        %ymin=-0.05, %ymax=0.3, 
        xmin=1, xmax=12, 
        xticklabels=\empty,
        xtick distance = 1, 
        minor tick num = 1,
        xmajorgrids=true, ymajorgrids=true,
        xminorgrids=true, yminorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        ]
    
    \addplot[Red, mark=square*] table[x=blockidx,y=e50attnimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_IFOOD_DeitT_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square*] table[x=blockidx,y=e50attnimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_IFOOD_DeitT_pr50_sepAttnMlp.csv};
    
    \addplot[Red, mark=square] table[x=blockidx,y=e50mlpimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_IFOOD_DeitT_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square] table[x=blockidx,y=e50mlpimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_IFOOD_DeitT_pr50_sepAttnMlp.csv};

    %*****************************
    % FIGURE 41
    %*****************************

    \nextgroupplot[title=\empty,
        %width = 0.5\linewidth, %height = 0.2\texthight,
        ylabel=\large \shortstack{BP $\Delta\Psi$},
        %y label style={at={(1.3,0.5)}},
        ytick distance = 0.1,
        %ymin=-0.05, %ymax=0.3, 
        xlabel = {block index $i$},
        xmin=1, xmax=12, 
        %xticklabels=\empty,
        xtick distance = 1, 
        minor tick num = 1,
        xmajorgrids=true, ymajorgrids=true,
        xminorgrids=true, yminorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        ]

    \addplot[Red, mark=square*] table[x=blockidx,y=e50attnimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_CIFAR_DeitS_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square*] table[x=blockidx,y=e50attnimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_CIFAR_DeitS_pr50_sepAttnMlp.csv};
    
    \addplot[Red, mark=square] table[x=blockidx,y=e50mlpimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_CIFAR_DeitS_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square] table[x=blockidx,y=e50mlpimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_CIFAR_DeitS_pr50_sepAttnMlp.csv};

    %*****************************
    % FIGURE 42
    %*****************************

    \nextgroupplot[title=\empty,
        %width = 0.5\linewidth, %height = 0.2\texthight,
        ylabel=\shortstack{CIFAR100 \\ \cite{Krizhevsky2009cifar}},
        y label style={at={(1.3,0.5)}},
        ytick distance = 0.1,
        %ymin=-0.05, %ymax=0.3, 
        xlabel = {block index $i$},
        xmin=1, xmax=12, 
        %xticklabels=\empty,
        xtick distance = 1, 
        minor tick num = 1,
        xmajorgrids=true, ymajorgrids=true,
        xminorgrids=true, yminorgrids=true,
        major grid style = {lightgray},
        minor grid style = {lightgray!25},
        legend style = {at={(-0.075,-0.4)}, anchor=north, legend columns=2}
        ]

    \addlegendimage{empty legend}
    \addlegendimage{empty legend}
    
    \addplot[Red, mark=square*] table[x=blockidx,y=e50attnimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_CIFAR_DeitT_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square*] table[x=blockidx,y=e50attnimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_CIFAR_DeitT_pr50_sepAttnMlp.csv};
    
    \addplot[Red, mark=square] table[x=blockidx,y=e50mlpimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_CIFAR_DeitT_pr50_sepAttnMlp.csv};
    \addplot[Blue, mark=square] table[x=blockidx,y=e50mlpimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_CIFAR_DeitT_pr50_sepAttnMlp.csv};



    %*****************************
    % OTHER STUFF
    %*****************************
    \legend{\hspace{0cm}BP-Class ($\Delta\Psi^c$), BP-Patch  ($\Delta\Psi^p$), 
        Attn Blocks , Attn Blocks,
        MLP Blocks  , MLP Blocks }
    
\end{groupplot}
\end{tikzpicture}

==> plots/depthAnalysis_Appendix_IFOOD.tex <==

\newcommand {\heigthIfood} {0.2}

\begin{tikzpicture}[font=\normalsize]
\begin{groupplot}[group style={group size= 2 by 2},
                    %height = 0.4\textheight,
                    %width=0.5\textwidth
                    ]
    
    \pgfplotsset{/pgfplots/group/.cd, vertical sep=0.1cm}



    % *****************************
    % CLS Loss
    % *****************************
    \nextgroupplot[title=\Large Attention Block,
    width = 1.0\columnwidth, height = \heigthIfood\textheight,
    ylabel=class-BP $(\Delta\Psi^c)$,
    xmin=1, xmax=12, 
    %ymin=-0.05, %ymax=0.3, 
    xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    legend style = {at={(1.05,-1.7)}, anchor=south, legend columns=5}
    %legend style = {at={(0.05,0.93)}, anchor=north west, legend columns=2}
    ]
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_Attn.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_Attn.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_Attn.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_Attn.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_Attn.csv};


    
    \legend{initialization, epoch~1, epoch~10, epoch~50, epoch~300}
    %\legend{\hspace{-.6cm}Epoch, {\ }, BP-Class ($\Delta\Psi^c$), BP-Patch ($\Delta\Psi^p$)}
    %\legend{BPI Class, BPI Patch}

    \nextgroupplot[title=\Large MLP Block,
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1.0\columnwidth, height = \heigthIfood\textheight,
    xlabel=\empty, 
    %ylabel=\empty,
    xmin=1, xmax=12, 
    %ymin=-0.05, %ymax=0.3, 
    xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ]

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_MLP.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_MLP.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_MLP.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_MLP.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_MLP.csv};
    
    
    
    % *****************************
    % Patch
    % *****************************
    \nextgroupplot[
    width = 1.0\columnwidth, height = \heigthIfood\textheight,
    xlabel=index, 
    ylabel=patch-BP $(\Delta\Psi^p)$,
    xmin=1, xmax=12, 
    %ymin=-0.1, %ymax=0.3,  
    %xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    %legend style = {at={(0.05,0.15)}, anchor=north west, legend columns=2}
    %legend style = {at={(0.05,0.93)}, anchor=north west, legend columns=2}
    ]

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_Attn.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_Attn.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_Attn.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_Attn.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_Attn.csv};


    \nextgroupplot[
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1.0\columnwidth, height = \heigthIfood\textheight,
    xlabel=index, 
    %ylabel=\empty,
    xmin=1, xmax=12, 
    %ymin=-0.1, %ymax=0.3,  
    %xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ]

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_MLP.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_MLP.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_MLP.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_MLP.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_MLP.csv};

    
\end{groupplot}

\node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,3cm)$) {\fontsize{13pt}{50}\selectfont Relative Block Performance on dataset:~IFOOD~\cite{kaur2019ifood}};
\end{tikzpicture}




==> plots/depthAnalysis_Appendix_INAT.tex <==
\newcommand {\heigthInat} {0.2}

\begin{tikzpicture}[font=\normalsize]
\begin{groupplot}[group style={group size= 2 by 2},
                    %height = 0.7\linewidth,
                    %width=\columnwidth
                    ]
    
    \pgfplotsset{/pgfplots/group/.cd, vertical sep=0.1cm}



    % *****************************
    % CLS Loss
    % *****************************
    \nextgroupplot[title=\Large Attention Block,
    width = 1.0\columnwidth, height = \heigthInat\textheight,
    ylabel=class-BP $(\Delta\Psi^c)$,
    xmin=1, xmax=12, 
    %ymin=-0.05, %ymax=0.3, 
    xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    legend style = {at={(1.05,-1.7)}, anchor=south, legend columns=5}
    %legend style = {at={(0.05,0.93)}, anchor=north west, legend columns=2}
    ]
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_cls_Attn.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_cls_Attn.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_cls_Attn.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_cls_Attn.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_cls_Attn.csv};


    
    \legend{initialization, epoch~1, epoch~10, epoch~50, epoch~300}
    %\legend{\hspace{-.6cm}Epoch, {\ }, BP-Class ($\Delta\Psi^c$), BP-Patch ($\Delta\Psi^p$)}
    %\legend{BPI Class, BPI Patch}

    \nextgroupplot[title=\Large MLP Block,
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1.0\columnwidth, height = \heigthInat\textheight,
    xlabel=\empty, 
    %ylabel=\empty,
    xmin=1, xmax=12, 
    %ymin=-0.05, %ymax=0.3, 
    xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ]

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_cls_MLP.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_cls_MLP.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_cls_MLP.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_cls_MLP.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_cls_MLP.csv};
    
    
    
    % *****************************
    % Patch
    % *****************************
    \nextgroupplot[
    width = 1.0\columnwidth, height = \heigthInat\textheight,
    xlabel=index, 
    ylabel=patch-BP $(\Delta\Psi^p)$,
    xmin=1, xmax=12, 
    %ymin=-0.1, %ymax=0.3,  
    %xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    %legend style = {at={(0.05,0.15)}, anchor=north west, legend columns=2}
    %legend style = {at={(0.05,0.93)}, anchor=north west, legend columns=2}
    ]

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_patch_Attn.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_patch_Attn.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_patch_Attn.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_patch_Attn.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_patch_Attn.csv};


    \nextgroupplot[
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1.0\columnwidth, height = \heigthInat\textheight,
    xlabel=index, 
    %ylabel=\empty,
    xmin=1, xmax=12, 
    %ymin=-0.1, %ymax=0.3,  
    %xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ]

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_patch_MLP.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_patch_MLP.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_patch_MLP.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_patch_MLP.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_INAT_patch_MLP.csv};

    
\end{groupplot}
\node (title) at ($(group c1r1.center)!0.5!(group c2r1.center)+(0,3cm)$) {\fontsize{13pt}{50}\selectfont Relative Block Performance on dataset:~INAT19~\cite{2019inaturalist}};
\end{tikzpicture}


==> plots/depthAnalysis_IFOOD.tex <==


\begin{tikzpicture}[font=\Large]
\begin{groupplot}[group style={group size= 2 by 2},
                    height =0.7\linewidth,
                    width=\columnwidth]
    
    \pgfplotsset{/pgfplots/group/.cd, vertical sep=0.1cm}



    % *****************************
    % CLS Loss
    % *****************************
    \nextgroupplot[title= Attention Blocks,
    width = 1\columnwidth, height = 0.6\linewidth,
    ylabel=\large \shortstack{class-BP $\Delta\Psi^c$},
    xmin=1, xmax=12, 
    %ymin=-0.05, %ymax=0.3, 
    xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    legend style = {at={(1.05,-1.7)}, anchor=south, legend columns=5}
    %legend style = {at={(0.05,0.93)}, anchor=north west, legend columns=2}
    ]
    %\addlegendimage{empty legend}
    %\addlegendimage{empty legend}

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_Attn.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_Attn.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_Attn.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_Attn.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_Attn.csv};


    
    \legend{ initialization,  epoch~1,  epoch~10,  epoch~50,  epoch~300}
    %\legend{\hspace{-.6cm}Epoch, {\ }, BP-Class ($\Delta\Psi^c$), BP-Patch ($\Delta\Psi^p$)}
    %\legend{BPI Class, BPI Patch}

    \nextgroupplot[title= MLP Blocks,
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1\columnwidth, height = 0.6\linewidth,
    xlabel=\empty, 
    %ylabel=\empty,
    xmin=1, xmax=12, 
    %ymin=-0.05, %ymax=0.3, 
    xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ]

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_MLP.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_MLP.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_MLP.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_MLP.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_cls_MLP.csv};
    
    
    
    % *****************************
    % Patch
    % *****************************
    \nextgroupplot[
    width = 1\columnwidth, height = 0.6\linewidth,
    xlabel= block index $i$, 
    ylabel=\large \shortstack{patch-BP $\Delta\Psi^p$},
    xmin=1, xmax=12, 
    %ymin=-0.1, %ymax=0.3,  
    %xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    %legend style = {at={(0.05,0.15)}, anchor=north west, legend columns=2}
    %legend style = {at={(0.05,0.93)}, anchor=north west, legend columns=2}
    ]

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_Attn.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_Attn.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_Attn.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_Attn.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_Attn.csv};


    \nextgroupplot[
    scaled ticks=false, log ticks with fixed point, tick label style={/pgf/number format/fixed},
    width = 1\columnwidth, height = 0.6\linewidth,
    xlabel= block index $i$, 
    %ylabel=\empty,
    xmin=1, xmax=12, 
    %ymin=-0.1, %ymax=0.3,  
    %xticklabels=\empty,
    xtick distance = 1, 
    %ytick distance = 0.1,
    minor tick num = 1,    
    xmajorgrids=true, ymajorgrids=true,
    xminorgrids=true, 
    yminorgrids=true,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    ]

    \addplot [red, very thick] table [x=epoch,y=init,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_MLP.csv};
    \addplot [LimeGreen, very thick] table [x=epoch,y=0,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_MLP.csv};
    \addplot [SeaGreen, very thick] table [x=epoch,y=9,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_MLP.csv};
    \addplot [Cerulean, very thick] table [x=epoch,y=49,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_MLP.csv};
    \addplot [Blue, very thick] table [x=epoch,y=299,col sep=comma] {plots/results/deltaL_tunedOverEpochs_IFOOD_patch_MLP.csv};

    
\end{groupplot}
\end{tikzpicture}




==> plots/impScore_clsVsPatch.tex <==
\begin{tikzpicture}
\begin{axis}[
    title= ,%Block Performance (BP) for Classification- and Patch-tokens,
    scaled ticks=false, 
    log ticks with fixed point,
    tick label style={/pgf/number format/fixed},
    xmin = 1, xmax = 12,
    ymin = -0.05, 
    ymax = 0.45,
    xtick distance = 1,
    ytick distance = 0.1,
    grid = both,
    minor tick num = 1,
    major grid style = {lightgray},
    minor grid style = {lightgray!25},
    width = 1\columnwidth,
    height = 0.7\linewidth, %height = 0.65\linewidth,
    xlabel = {block index $i$},
    ylabel = {Block Performance $\Delta\Psi$},
    legend pos = south west,
    legend style = {
      %at={(0.5, -0.28)},
      at={(0.5, 1.1)},
      anchor=south,
      legend columns=2,
      nodes={scale=1.0},
        % default spacing:
        column sep=1cm,
        % The text "Legend:"
        /tikz/column 2/.style={column sep=10pt,font=\scriptsize},
        /tikz/column 4/.style={column sep=0pt,font=\scriptsize},
        %
        % the space between legend image and text:
        /tikz/every odd column/.append style={column sep=0cm},
      },
]

%legend style = {at={(1.05,-2.7)}, anchor=south, legend columns=2}

\addlegendimage{empty legend}
\addlegendimage{empty legend}

\addplot[Red, mark=square*] table[x=blockidx,y=e50attnimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitS_pr50_sepAttnMlp.csv};
\addplot[Blue, mark=square*] table[x=blockidx,y=e50attnimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitS_pr50_sepAttnMlp.csv};

\addplot[Red, mark=square] table[x=blockidx,y=e50mlpimpblockclsBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitS_pr50_sepAttnMlp.csv};
\addplot[Blue, mark=square] table[x=blockidx,y=e50mlpimpblockpatBt,col sep=comma] {plots/results/impScore_overEpochs_IMNET_DeitS_pr50_sepAttnMlp.csv};


    

\legend{\hspace{0cm}BP-Class ($\Delta\Psi^c$), BP-Patch  ($\Delta\Psi^p$), 
        Attn Blocks , Attn Blocks,
        MLP Blocks  , MLP Blocks }
\end{axis}
\end{tikzpicture}

